JEDI: Joint Expert Distillation in a Semi-Supervised Multi-Dataset Student-Teacher Scenario for Video Action Recognition

We propose JEDI, a multi-dataset semi-supervised learning method, which efficiently combines knowledge from multiple experts, learned on different datasets, to train and improve the performance of individual, per dataset, student models. Our approach achieves this by addressing two important problems in current machine learning research: generalization across datasets and limitations of supervised training due to scarcity of labeled data. We start with an arbitrary number of experts, pretrained on their own specific dataset, which form the initial set of student models. The teachers are immediately derived by concatenating the feature representations from the penultimate layers of the students. We then train all models in a student-teacher semi-supervised learning scenario until convergence. In our efficient approach, student-teacher training is carried out jointly and end-to-end, showing that both students and teachers improve their generalization capacity during training. We validate our approach on four video action recognition datasets. By simultaneously considering all datasets within a unified semi-supervised setting, we demonstrate significant improvements over the initial experts.

==> bla.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{url}
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.950000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.950000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260000in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{1.480408in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{1.480408in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{0.260000in}{1.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867763in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867763in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477967in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477967in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260000in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.022083in, y=0.497806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260000in}{0.848250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.022083in, y=0.800056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260000in}{1.150500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.023889in, y=1.102306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260000in}{1.452750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.023889in, y=1.404556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.260000in}{1.755000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.023889in, y=1.706806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260000in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.260000in}{0.776315in}}%
\pgfpathlineto{\pgfqpoint{1.480408in}{0.776315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260000in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260000in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{0.262441in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{0.264882in}{0.715725in}}%
\pgfpathlineto{\pgfqpoint{0.267322in}{0.691022in}}%
\pgfpathlineto{\pgfqpoint{0.269763in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{0.272204in}{0.705553in}}%
\pgfpathlineto{\pgfqpoint{0.274645in}{0.780534in}}%
\pgfpathlineto{\pgfqpoint{0.277086in}{0.785475in}}%
\pgfpathlineto{\pgfqpoint{0.279527in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{0.281967in}{0.827616in}}%
\pgfpathlineto{\pgfqpoint{0.284408in}{0.818316in}}%
\pgfpathlineto{\pgfqpoint{0.286849in}{0.872081in}}%
\pgfpathlineto{\pgfqpoint{0.289290in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{0.291731in}{0.856097in}}%
\pgfpathlineto{\pgfqpoint{0.294171in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{0.296612in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{0.299053in}{0.894459in}}%
\pgfpathlineto{\pgfqpoint{0.301494in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{0.303935in}{0.954909in}}%
\pgfpathlineto{\pgfqpoint{0.306376in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{0.308816in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{0.311257in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{0.316139in}{0.952003in}}%
\pgfpathlineto{\pgfqpoint{0.318580in}{0.981066in}}%
\pgfpathlineto{\pgfqpoint{0.321020in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{0.323461in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{0.325902in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{0.328343in}{0.992691in}}%
\pgfpathlineto{\pgfqpoint{0.330784in}{0.982519in}}%
\pgfpathlineto{\pgfqpoint{0.333224in}{1.014488in}}%
\pgfpathlineto{\pgfqpoint{0.335665in}{1.007222in}}%
\pgfpathlineto{\pgfqpoint{0.338106in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{0.340547in}{0.994144in}}%
\pgfpathlineto{\pgfqpoint{0.345429in}{1.017394in}}%
\pgfpathlineto{\pgfqpoint{0.347869in}{0.991238in}}%
\pgfpathlineto{\pgfqpoint{0.350310in}{0.994144in}}%
\pgfpathlineto{\pgfqpoint{0.352751in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{0.355192in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{0.357633in}{1.002863in}}%
\pgfpathlineto{\pgfqpoint{0.362514in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{0.364955in}{1.018847in}}%
\pgfpathlineto{\pgfqpoint{0.367396in}{1.010128in}}%
\pgfpathlineto{\pgfqpoint{0.369837in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{0.372278in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{0.374718in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{0.377159in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.379600in}{1.049363in}}%
\pgfpathlineto{\pgfqpoint{0.382041in}{1.035246in}}%
\pgfpathlineto{\pgfqpoint{0.384482in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{0.386922in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.389363in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{0.391804in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{0.396686in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{0.399127in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{0.401567in}{1.052269in}}%
\pgfpathlineto{\pgfqpoint{0.404008in}{1.074066in}}%
\pgfpathlineto{\pgfqpoint{0.406449in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{0.408890in}{1.069706in}}%
\pgfpathlineto{\pgfqpoint{0.411331in}{1.053722in}}%
\pgfpathlineto{\pgfqpoint{0.413771in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{0.416212in}{1.050816in}}%
\pgfpathlineto{\pgfqpoint{0.418653in}{1.084238in}}%
\pgfpathlineto{\pgfqpoint{0.421094in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{0.423535in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{0.425976in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{0.428416in}{1.095863in}}%
\pgfpathlineto{\pgfqpoint{0.430857in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{0.433298in}{1.092956in}}%
\pgfpathlineto{\pgfqpoint{0.435739in}{1.104581in}}%
\pgfpathlineto{\pgfqpoint{0.440620in}{1.071159in}}%
\pgfpathlineto{\pgfqpoint{0.443061in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{0.445502in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{0.447943in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{0.450384in}{1.085691in}}%
\pgfpathlineto{\pgfqpoint{0.455265in}{1.094991in}}%
\pgfpathlineto{\pgfqpoint{0.457706in}{1.110394in}}%
\pgfpathlineto{\pgfqpoint{0.460147in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{0.462588in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{0.465029in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{0.467469in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{0.469910in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{0.472351in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{0.474792in}{1.117659in}}%
\pgfpathlineto{\pgfqpoint{0.477233in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{0.479673in}{1.108069in}}%
\pgfpathlineto{\pgfqpoint{0.482114in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{0.484555in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{0.486996in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{0.489437in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{1.124053in}}%
\pgfpathlineto{\pgfqpoint{0.494318in}{1.133644in}}%
\pgfpathlineto{\pgfqpoint{0.496759in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{0.499200in}{1.124053in}}%
\pgfpathlineto{\pgfqpoint{0.501641in}{1.119112in}}%
\pgfpathlineto{\pgfqpoint{0.504082in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{0.506522in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{0.508963in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{0.511404in}{1.137131in}}%
\pgfpathlineto{\pgfqpoint{0.513845in}{1.132772in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{0.518727in}{1.127831in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.153116in}}%
\pgfpathlineto{\pgfqpoint{0.526049in}{1.092084in}}%
\pgfpathlineto{\pgfqpoint{0.528490in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{0.530931in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{0.533371in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{0.535812in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{0.538253in}{1.124925in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{0.543135in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{0.545576in}{1.135097in}}%
\pgfpathlineto{\pgfqpoint{0.550457in}{1.130738in}}%
\pgfpathlineto{\pgfqpoint{0.552898in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{0.555339in}{1.153988in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.122600in}}%
\pgfpathlineto{\pgfqpoint{0.560220in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.562661in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{0.565102in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{0.567543in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.569984in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{0.572424in}{1.161253in}}%
\pgfpathlineto{\pgfqpoint{0.574865in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.577306in}{1.145850in}}%
\pgfpathlineto{\pgfqpoint{0.579747in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{0.582188in}{1.156894in}}%
\pgfpathlineto{\pgfqpoint{0.584629in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{0.587069in}{1.142944in}}%
\pgfpathlineto{\pgfqpoint{0.589510in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{0.591951in}{1.154569in}}%
\pgfpathlineto{\pgfqpoint{0.594392in}{1.156022in}}%
\pgfpathlineto{\pgfqpoint{0.596833in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{0.599273in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.601714in}{1.172006in}}%
\pgfpathlineto{\pgfqpoint{0.604155in}{1.169100in}}%
\pgfpathlineto{\pgfqpoint{0.606596in}{1.174913in}}%
\pgfpathlineto{\pgfqpoint{0.609037in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{0.613918in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{0.621241in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{0.623682in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{0.626122in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{0.631004in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{0.633445in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{0.635886in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{0.638327in}{1.196709in}}%
\pgfpathlineto{\pgfqpoint{0.640767in}{1.183050in}}%
\pgfpathlineto{\pgfqpoint{0.643208in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{1.176366in}}%
\pgfpathlineto{\pgfqpoint{0.648090in}{1.116788in}}%
\pgfpathlineto{\pgfqpoint{0.652971in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{0.655412in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.194384in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{0.665176in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{0.667616in}{1.186538in}}%
\pgfpathlineto{\pgfqpoint{0.670057in}{1.185084in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{0.674939in}{1.190897in}}%
\pgfpathlineto{\pgfqpoint{0.677380in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{0.682261in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{0.684702in}{1.190897in}}%
\pgfpathlineto{\pgfqpoint{0.687143in}{1.174913in}}%
\pgfpathlineto{\pgfqpoint{0.689584in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{0.692024in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{0.694465in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{0.696906in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{0.699347in}{1.183631in}}%
\pgfpathlineto{\pgfqpoint{0.701788in}{1.198163in}}%
\pgfpathlineto{\pgfqpoint{0.704229in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{0.706669in}{1.169100in}}%
\pgfpathlineto{\pgfqpoint{0.709110in}{1.192350in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{1.190897in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{0.716433in}{1.174913in}}%
\pgfpathlineto{\pgfqpoint{0.718873in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{0.721314in}{1.199616in}}%
\pgfpathlineto{\pgfqpoint{0.726196in}{1.187991in}}%
\pgfpathlineto{\pgfqpoint{0.728637in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.189444in}}%
\pgfpathlineto{\pgfqpoint{0.733518in}{1.177819in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{0.738400in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{0.740841in}{1.180725in}}%
\pgfpathlineto{\pgfqpoint{0.743282in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{0.745722in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{0.748163in}{1.209873in}}%
\pgfpathlineto{\pgfqpoint{0.750604in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{0.755486in}{1.198163in}}%
\pgfpathlineto{\pgfqpoint{0.757927in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.760367in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{0.762808in}{1.201069in}}%
\pgfpathlineto{\pgfqpoint{0.765249in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{0.772571in}{1.186538in}}%
\pgfpathlineto{\pgfqpoint{0.775012in}{1.205428in}}%
\pgfpathlineto{\pgfqpoint{0.777453in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{0.779894in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{0.782335in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{0.787216in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{0.789657in}{1.208334in}}%
\pgfpathlineto{\pgfqpoint{0.792098in}{1.195256in}}%
\pgfpathlineto{\pgfqpoint{0.794539in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.184503in}}%
\pgfpathlineto{\pgfqpoint{0.799420in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{0.801861in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{0.806743in}{1.224319in}}%
\pgfpathlineto{\pgfqpoint{0.809184in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{0.818947in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{0.823829in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.826269in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{0.831151in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{1.203975in}}%
\pgfpathlineto{\pgfqpoint{0.838473in}{1.222284in}}%
\pgfpathlineto{\pgfqpoint{0.840914in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.845796in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{0.848237in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{0.850678in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{0.853118in}{1.211241in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{0.858000in}{1.206300in}}%
\pgfpathlineto{\pgfqpoint{0.860441in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{0.862882in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{0.865322in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{1.215600in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{0.872645in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.215019in}}%
\pgfpathlineto{\pgfqpoint{0.877527in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{0.879967in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.882408in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{0.884849in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{0.889731in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.260647in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.217925in}}%
\pgfpathlineto{\pgfqpoint{0.899494in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{0.904376in}{1.211241in}}%
\pgfpathlineto{\pgfqpoint{0.906816in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{0.911698in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{0.914139in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{0.921461in}{1.219378in}}%
\pgfpathlineto{\pgfqpoint{0.928784in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{0.931224in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.217053in}}%
\pgfpathlineto{\pgfqpoint{0.938547in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{0.940988in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{0.943429in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{0.948310in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{0.953192in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.958073in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{0.965396in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{0.967837in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{0.970278in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{0.975159in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{0.977600in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{0.987363in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{0.989804in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{0.992245in}{1.222970in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{0.997127in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{0.999567in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{1.002008in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{1.004449in}{1.217053in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.016653in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{1.021535in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.023976in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{1.026416in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.028857in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.031298in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{1.226644in}}%
\pgfpathlineto{\pgfqpoint{1.038620in}{1.251347in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{1.043502in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{1.053265in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{1.055706in}{1.215600in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{1.253381in}}%
\pgfpathlineto{\pgfqpoint{1.063029in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{1.065469in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{1.067910in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.070351in}{1.219378in}}%
\pgfpathlineto{\pgfqpoint{1.072792in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{1.075233in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.077673in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.082555in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{1.089878in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{1.092318in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.094759in}{1.215600in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{1.099641in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{1.102082in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{1.104522in}{1.228097in}}%
\pgfpathlineto{\pgfqpoint{1.106963in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{1.109404in}{1.226644in}}%
\pgfpathlineto{\pgfqpoint{1.111845in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.114286in}{1.225881in}}%
\pgfpathlineto{\pgfqpoint{1.116727in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{1.119167in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{1.121608in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.126490in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.128931in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.131371in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{1.133812in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.136253in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{1.141135in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{1.146016in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{1.148457in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{1.150898in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.153339in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{1.215600in}}%
\pgfpathlineto{\pgfqpoint{1.160661in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{1.167984in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.263553in}}%
\pgfpathlineto{\pgfqpoint{1.175306in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.177747in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{1.180188in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{1.182629in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{1.185069in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.187510in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{1.215600in}}%
\pgfpathlineto{\pgfqpoint{1.192392in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{1.199714in}{1.214147in}}%
\pgfpathlineto{\pgfqpoint{1.202155in}{1.265006in}}%
\pgfpathlineto{\pgfqpoint{1.204596in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{1.209478in}{1.231584in}}%
\pgfpathlineto{\pgfqpoint{1.211918in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{1.219378in}}%
\pgfpathlineto{\pgfqpoint{1.219241in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.221682in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{1.226563in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{1.229004in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.231445in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.233886in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{1.238767in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{1.241208in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.243649in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{1.246090in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{1.248531in}{1.219378in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.253412in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{1.255853in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{1.260735in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{1.235944in}}%
\pgfpathlineto{\pgfqpoint{1.268057in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.270498in}{1.249022in}}%
\pgfpathlineto{\pgfqpoint{1.272939in}{1.261519in}}%
\pgfpathlineto{\pgfqpoint{1.275380in}{1.238850in}}%
\pgfpathlineto{\pgfqpoint{1.277820in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.282702in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.285143in}{1.228097in}}%
\pgfpathlineto{\pgfqpoint{1.287584in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{1.290024in}{1.257741in}}%
\pgfpathlineto{\pgfqpoint{1.292465in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{1.294906in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{1.297347in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.307110in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{1.229550in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{1.209206in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{1.316873in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{1.319314in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{1.324196in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{1.326637in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.331518in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{1.336400in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.338841in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{1.341282in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.348604in}{1.262100in}}%
\pgfpathlineto{\pgfqpoint{1.351045in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{1.353486in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{1.355927in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{1.358367in}{1.249164in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{1.363249in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.365690in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.262972in}}%
\pgfpathlineto{\pgfqpoint{1.370571in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.373012in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.375453in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.380335in}{1.248441in}}%
\pgfpathlineto{\pgfqpoint{1.382776in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.387657in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{1.390098in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{1.392539in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.397420in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{1.399861in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{1.244663in}}%
\pgfpathlineto{\pgfqpoint{1.404743in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{1.407184in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{1.409624in}{1.249022in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{1.421829in}{1.221413in}}%
\pgfpathlineto{\pgfqpoint{1.424269in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{1.426710in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.429151in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{1.436473in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{1.438914in}{1.234491in}}%
\pgfpathlineto{\pgfqpoint{1.441355in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{1.443796in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{1.446237in}{1.255706in}}%
\pgfpathlineto{\pgfqpoint{1.448678in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{1.453559in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{1.458441in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{1.460882in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{1.463322in}{1.252800in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{1.468204in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{1.470645in}{1.260066in}}%
\pgfpathlineto{\pgfqpoint{1.473086in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.228097in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.228097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.260000in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275067in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{0.286849in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{0.289290in}{1.169681in}}%
\pgfpathlineto{\pgfqpoint{0.291731in}{1.186538in}}%
\pgfpathlineto{\pgfqpoint{0.294171in}{1.266459in}}%
\pgfpathlineto{\pgfqpoint{0.301494in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{0.303935in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{0.308816in}{1.430663in}}%
\pgfpathlineto{\pgfqpoint{0.311257in}{1.443741in}}%
\pgfpathlineto{\pgfqpoint{0.313698in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{0.316139in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{0.318580in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{0.321020in}{1.507678in}}%
\pgfpathlineto{\pgfqpoint{0.323461in}{1.510584in}}%
\pgfpathlineto{\pgfqpoint{0.325902in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{0.330784in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{0.333224in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{0.335665in}{1.545459in}}%
\pgfpathlineto{\pgfqpoint{0.338106in}{1.573069in}}%
\pgfpathlineto{\pgfqpoint{0.340547in}{1.565803in}}%
\pgfpathlineto{\pgfqpoint{0.342988in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{0.345429in}{1.581788in}}%
\pgfpathlineto{\pgfqpoint{0.347869in}{1.602131in}}%
\pgfpathlineto{\pgfqpoint{0.350310in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{0.352751in}{1.586147in}}%
\pgfpathlineto{\pgfqpoint{0.357633in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{0.360073in}{1.602131in}}%
\pgfpathlineto{\pgfqpoint{0.362514in}{1.600678in}}%
\pgfpathlineto{\pgfqpoint{0.364955in}{1.610850in}}%
\pgfpathlineto{\pgfqpoint{0.367396in}{1.603584in}}%
\pgfpathlineto{\pgfqpoint{0.369837in}{1.607944in}}%
\pgfpathlineto{\pgfqpoint{0.372278in}{1.597772in}}%
\pgfpathlineto{\pgfqpoint{0.374718in}{1.623928in}}%
\pgfpathlineto{\pgfqpoint{0.377159in}{1.596319in}}%
\pgfpathlineto{\pgfqpoint{0.379600in}{1.625381in}}%
\pgfpathlineto{\pgfqpoint{0.382041in}{1.623157in}}%
\pgfpathlineto{\pgfqpoint{0.384482in}{1.612303in}}%
\pgfpathlineto{\pgfqpoint{0.386922in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{0.389363in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{0.391804in}{1.628288in}}%
\pgfpathlineto{\pgfqpoint{0.394245in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{0.396686in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{0.399127in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{0.401567in}{1.637006in}}%
\pgfpathlineto{\pgfqpoint{0.404008in}{1.621022in}}%
\pgfpathlineto{\pgfqpoint{0.406449in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{0.408890in}{1.618116in}}%
\pgfpathlineto{\pgfqpoint{0.411331in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.413771in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.416212in}{1.605038in}}%
\pgfpathlineto{\pgfqpoint{0.418653in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.421094in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{0.423535in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.425976in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.428416in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.430857in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.433298in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{0.435739in}{1.634100in}}%
\pgfpathlineto{\pgfqpoint{0.438180in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.440620in}{1.631194in}}%
\pgfpathlineto{\pgfqpoint{0.443061in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.447943in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.450384in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.452824in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.455265in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.457706in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.460147in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.462588in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.465029in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.467469in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.469910in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.472351in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.474792in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.477233in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.479673in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.482114in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.484555in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{0.486996in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.489437in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.494318in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.496759in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.499200in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{0.501641in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.504082in}{1.653716in}}%
\pgfpathlineto{\pgfqpoint{0.506522in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.508963in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.511404in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.513845in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.516286in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.518727in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.526049in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.528490in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.530931in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.533371in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.535812in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{0.538253in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.540694in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.543135in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.545576in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.548016in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{0.550457in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.552898in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.555339in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.560220in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.562661in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{0.565102in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.567543in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.569984in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.572424in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.574865in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.577306in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.579747in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.582188in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.587069in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{0.589510in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.591951in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.594392in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.596833in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{0.604155in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.606596in}{1.635553in}}%
\pgfpathlineto{\pgfqpoint{0.609037in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.611478in}{1.637006in}}%
\pgfpathlineto{\pgfqpoint{0.613918in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.616359in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.618800in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.621241in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.623682in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{0.626122in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{0.628563in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.631004in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.633445in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.635886in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.638327in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.640767in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.643208in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.648090in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.650531in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{0.652971in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{0.655412in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.657853in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.660294in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.665176in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{0.667616in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.670057in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{1.676241in}}%
\pgfpathlineto{\pgfqpoint{0.674939in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.677380in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.682261in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.684702in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.687143in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{0.689584in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{0.692024in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{0.694465in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.696906in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.699347in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.701788in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.704229in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.706669in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.709110in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.713992in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.716433in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.718873in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.721314in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.723755in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.726196in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{0.728637in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{0.731078in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.735959in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{0.738400in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{0.743282in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.748163in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{0.750604in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.753045in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.755486in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.757927in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.760367in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.762808in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.765249in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.767690in}{1.638459in}}%
\pgfpathlineto{\pgfqpoint{0.770131in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.772571in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.775012in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.777453in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.779894in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.782335in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.784776in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.787216in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.789657in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.792098in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.794539in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.796980in}{1.677694in}}%
\pgfpathlineto{\pgfqpoint{0.799420in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.801861in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.809184in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.814065in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.816506in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.818947in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.821388in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.826269in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.828710in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.831151in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.838473in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.840914in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.845796in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.848237in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.850678in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.853118in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.858000in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.860441in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.862882in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{0.865322in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{0.870204in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{0.872645in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.875086in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.877527in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.882408in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{0.884849in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.887290in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.889731in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.892171in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.897053in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{0.899494in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.904376in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.906816in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.911698in}{1.679147in}}%
\pgfpathlineto{\pgfqpoint{0.914139in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{0.916580in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.921461in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.923902in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.926343in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.928784in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.931224in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.938547in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{0.940988in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{0.943429in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.945869in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.948310in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{0.958073in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{0.960514in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.962955in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{0.965396in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.967837in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.970278in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{0.975159in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{0.977600in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{1.689319in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{0.987363in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{0.989804in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.992245in}{1.660993in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{0.997127in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{0.999567in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.002008in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.004449in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.006890in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{1.009331in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.011771in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.676241in}}%
\pgfpathlineto{\pgfqpoint{1.021535in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.023976in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.026416in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.028857in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.031298in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.036180in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.038620in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.041061in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.043502in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{1.045943in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.048384in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.050824in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.053265in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{1.055706in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.060588in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.063029in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.065469in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.067910in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.070351in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.072792in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.075233in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.080114in}{1.641366in}}%
\pgfpathlineto{\pgfqpoint{1.082555in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.084996in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{1.092318in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.094759in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.097200in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.099641in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.102082in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{1.104522in}{1.686413in}}%
\pgfpathlineto{\pgfqpoint{1.106963in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.109404in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.111845in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.114286in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{1.116727in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.119167in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.121608in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{1.126490in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.128931in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.133812in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.136253in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.141135in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.146016in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.150898in}{1.679147in}}%
\pgfpathlineto{\pgfqpoint{1.153339in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.158220in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.160661in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{1.163102in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.167984in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.172865in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.177747in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.180188in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.182629in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.185069in}{1.676241in}}%
\pgfpathlineto{\pgfqpoint{1.187510in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.189951in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.192392in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.199714in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.202155in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.204596in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.209478in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.211918in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.214359in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.216800in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.219241in}{1.631194in}}%
\pgfpathlineto{\pgfqpoint{1.221682in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.224122in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{1.226563in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.229004in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.231445in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.233886in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{1.660993in}}%
\pgfpathlineto{\pgfqpoint{1.238767in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.241208in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.243649in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.246090in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.248531in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{1.677694in}}%
\pgfpathlineto{\pgfqpoint{1.253412in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.255853in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{1.260735in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.268057in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.275380in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.277820in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.282702in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{1.285143in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.287584in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.292465in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{1.294906in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.297347in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{1.299788in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{1.302229in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.304669in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.307110in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.309551in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{1.314433in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.316873in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.319314in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{1.321755in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{1.324196in}{1.648631in}}%
\pgfpathlineto{\pgfqpoint{1.326637in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.329078in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.331518in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.333959in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.336400in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.338841in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.341282in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.346163in}{1.683506in}}%
\pgfpathlineto{\pgfqpoint{1.348604in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.351045in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.353486in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{1.355927in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.358367in}{1.656627in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{1.652991in}}%
\pgfpathlineto{\pgfqpoint{1.363249in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.370571in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.373012in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.375453in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.377894in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.380335in}{1.660256in}}%
\pgfpathlineto{\pgfqpoint{1.382776in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.385216in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.387657in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.390098in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{1.394980in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.397420in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{1.671881in}}%
\pgfpathlineto{\pgfqpoint{1.404743in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{1.407184in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{1.409624in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{1.416947in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.419388in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.421829in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{1.424269in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.426710in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.429151in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.431592in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.434033in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.436473in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{1.438914in}{1.682053in}}%
\pgfpathlineto{\pgfqpoint{1.441355in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.443796in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.446237in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{1.693678in}}%
\pgfpathlineto{\pgfqpoint{1.453559in}{1.663163in}}%
\pgfpathlineto{\pgfqpoint{1.456000in}{1.668975in}}%
\pgfpathlineto{\pgfqpoint{1.458441in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.460882in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{1.463322in}{1.666069in}}%
\pgfpathlineto{\pgfqpoint{1.465763in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.468204in}{1.661709in}}%
\pgfpathlineto{\pgfqpoint{1.470645in}{1.639913in}}%
\pgfpathlineto{\pgfqpoint{1.473086in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{1.475527in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.667522in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.667522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260000in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{0.260000in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480408in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{1.480408in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260000in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{1.480408in}{0.546000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260000in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{1.480408in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870204in,y=1.838333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{ActivityNet}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846531in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{1.846531in}{1.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454294in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454294in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064498in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064498in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846531in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500558in, y=0.497806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846531in}{0.848250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500558in, y=0.800056in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846531in}{1.150500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500558in, y=1.102306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846531in}{1.452750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498753in, y=1.404556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {77.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846531in}{1.755000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502364in, y=1.706806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846531in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.846531in}{0.981240in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{0.981240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846531in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846531in}{0.680333in}}%
\pgfpathlineto{\pgfqpoint{1.848971in}{0.967891in}}%
\pgfpathlineto{\pgfqpoint{1.851412in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.858735in}{1.051324in}}%
\pgfpathlineto{\pgfqpoint{1.861176in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{1.863616in}{1.051324in}}%
\pgfpathlineto{\pgfqpoint{1.866057in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{1.868498in}{1.109570in}}%
\pgfpathlineto{\pgfqpoint{1.870939in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{1.873380in}{1.054473in}}%
\pgfpathlineto{\pgfqpoint{1.875820in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{1.878261in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{1.880702in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{1.883143in}{1.093828in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{1.046602in}}%
\pgfpathlineto{\pgfqpoint{1.888024in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.890465in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{1.892906in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{1.895347in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{1.900229in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{1.062344in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{1.912433in}{0.767965in}}%
\pgfpathlineto{\pgfqpoint{1.914873in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{1.917314in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{0.767965in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.807320in}}%
\pgfpathlineto{\pgfqpoint{1.927078in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{1.929518in}{0.901773in}}%
\pgfpathlineto{\pgfqpoint{1.931959in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{1.934400in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{1.941722in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{1.944163in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.946604in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.949045in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{1.951486in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.956367in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.958808in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{1.961249in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{1.963690in}{0.909645in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.968571in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{1.971012in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.973453in}{1.011969in}}%
\pgfpathlineto{\pgfqpoint{1.975894in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{1.978335in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.980776in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.983216in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.985657in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{1.988098in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{1.990539in}{1.004098in}}%
\pgfpathlineto{\pgfqpoint{1.992980in}{0.996227in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{2.000302in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{2.002743in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{2.005184in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.007624in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{2.010065in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{2.014947in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{2.017388in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{2.019829in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{2.022269in}{1.090680in}}%
\pgfpathlineto{\pgfqpoint{2.024710in}{1.004098in}}%
\pgfpathlineto{\pgfqpoint{2.027151in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.032033in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{2.034473in}{1.122164in}}%
\pgfpathlineto{\pgfqpoint{2.036914in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.039355in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{1.085957in}}%
\pgfpathlineto{\pgfqpoint{2.044237in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.046678in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{2.049118in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.051559in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.122164in}}%
\pgfpathlineto{\pgfqpoint{2.058882in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{2.061322in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.161520in}}%
\pgfpathlineto{\pgfqpoint{2.066204in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{2.068645in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.073527in}{1.122164in}}%
\pgfpathlineto{\pgfqpoint{2.075967in}{1.106422in}}%
\pgfpathlineto{\pgfqpoint{2.080849in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{2.083290in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{2.085731in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.088171in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.090612in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{2.093053in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{2.097935in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{2.100376in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{2.102816in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{2.105257in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.107698in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.110139in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.112580in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.117461in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.122343in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{2.124784in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.129665in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{2.132106in}{1.161520in}}%
\pgfpathlineto{\pgfqpoint{2.134547in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{2.136988in}{1.122164in}}%
\pgfpathlineto{\pgfqpoint{2.139429in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{2.141869in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{2.149192in}{1.161520in}}%
\pgfpathlineto{\pgfqpoint{2.151633in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.154073in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.156514in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.161396in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.163837in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.168718in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.171159in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{2.173600in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.176041in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.178482in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.183363in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.185804in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.188245in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.190686in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.195567in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.198008in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.202890in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.205331in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.212653in}{1.217667in}}%
\pgfpathlineto{\pgfqpoint{2.215094in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.219976in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.222416in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.224857in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.227298in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.229739in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.232180in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.234620in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.237061in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.241943in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.244384in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.246824in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.249265in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.251706in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{2.254147in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{2.259029in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.261469in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{2.263910in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.266351in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.273673in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.276114in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.278555in}{1.161520in}}%
\pgfpathlineto{\pgfqpoint{2.280996in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.288318in}{1.078086in}}%
\pgfpathlineto{\pgfqpoint{2.290759in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.293200in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{2.295641in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.298082in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.300522in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.302963in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.305404in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.307845in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.310286in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.312727in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.315167in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{2.317608in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.320049in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.324931in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.329812in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.332253in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.337135in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.339576in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.342016in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.344457in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.349339in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.351780in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.356661in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.361543in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.363984in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{2.366424in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.368865in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.371306in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.378629in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.383510in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.385951in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.388392in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.390833in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.393273in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.395714in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{2.398155in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.405478in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.407918in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{2.415241in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.417682in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.420122in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{2.422563in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{2.425004in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.427445in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.429886in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.437208in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.439649in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.446971in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.449412in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.454294in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.456735in}{1.193961in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.461616in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.464057in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.468939in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.471380in}{1.243379in}}%
\pgfpathlineto{\pgfqpoint{2.473820in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.481143in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.483584in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.486024in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.488465in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.490906in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.495788in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.498229in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.500669in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.503110in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.505551in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.507992in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.512873in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{2.515314in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.522637in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.525078in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.527518in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.529959in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.532400in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.534841in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{2.539722in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.544604in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.547045in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.549486in}{1.266992in}}%
\pgfpathlineto{\pgfqpoint{2.551927in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.556808in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.559249in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.561690in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.564131in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.566571in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.569012in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.571453in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.573894in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.578776in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{2.581216in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.586098in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.590980in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.595861in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.600743in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.612947in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.615388in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.617829in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.620269in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.622710in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.625151in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.627592in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.630033in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.632473in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.634914in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.637355in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.639796in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.642237in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.644678in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.647118in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.654441in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.656882in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{2.659322in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.664204in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.669086in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.671527in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.673967in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.678849in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.681290in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.683731in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.686171in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.688612in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.691053in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.700816in}{1.233471in}}%
\pgfpathlineto{\pgfqpoint{2.703257in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.708139in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.710580in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.717902in}{1.298477in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.727665in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.730106in}{1.109570in}}%
\pgfpathlineto{\pgfqpoint{2.732547in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.734988in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.737429in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.739869in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.742310in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.744751in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.747192in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{2.749633in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.752073in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.754514in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.756955in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.759396in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.761837in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.766718in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.769159in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.774041in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.778922in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{2.781363in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.786245in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.788686in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.793567in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{2.803331in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{2.805771in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.808212in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.810653in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{1.290605in}}%
\pgfpathlineto{\pgfqpoint{2.815535in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.817976in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.820416in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.822857in}{1.114941in}}%
\pgfpathlineto{\pgfqpoint{2.825298in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.830180in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.832620in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{2.835061in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{2.837502in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.842384in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.844824in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.847265in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.849706in}{1.224488in}}%
\pgfpathlineto{\pgfqpoint{2.852147in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.857029in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{1.117441in}}%
\pgfpathlineto{\pgfqpoint{2.861910in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.864351in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{2.869233in}{1.240230in}}%
\pgfpathlineto{\pgfqpoint{2.871673in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{2.876555in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.878996in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.881437in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.883878in}{1.274863in}}%
\pgfpathlineto{\pgfqpoint{2.886318in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.888759in}{1.125313in}}%
\pgfpathlineto{\pgfqpoint{2.891200in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.893641in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.896082in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{2.898522in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.900963in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.903404in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.905845in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.908286in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.913167in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.918049in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.920490in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.925371in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{2.927812in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.930253in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.937576in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.940016in}{1.193004in}}%
\pgfpathlineto{\pgfqpoint{2.942457in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{1.186059in}}%
\pgfpathlineto{\pgfqpoint{2.947339in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.949780in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.952220in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.954661in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{1.235508in}}%
\pgfpathlineto{\pgfqpoint{2.959543in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.961984in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.964424in}{1.153648in}}%
\pgfpathlineto{\pgfqpoint{2.969306in}{1.259121in}}%
\pgfpathlineto{\pgfqpoint{2.974188in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{2.979069in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{2.981510in}{1.161520in}}%
\pgfpathlineto{\pgfqpoint{2.983951in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.986392in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{2.988833in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.991273in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{2.996155in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{2.998596in}{1.161520in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{3.005918in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{3.010800in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{1.172539in}}%
\pgfpathlineto{\pgfqpoint{3.015682in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{3.020563in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{3.023004in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{3.025445in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{3.027886in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{3.030327in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{3.032767in}{1.180410in}}%
\pgfpathlineto{\pgfqpoint{3.035208in}{1.208746in}}%
\pgfpathlineto{\pgfqpoint{3.037649in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{3.040090in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{1.216617in}}%
\pgfpathlineto{\pgfqpoint{3.044971in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{3.047412in}{1.211895in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{3.054735in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{3.059616in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{3.062057in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.196152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.846531in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891059in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{1.892906in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{1.895347in}{0.752223in}}%
\pgfpathlineto{\pgfqpoint{1.897788in}{0.744352in}}%
\pgfpathlineto{\pgfqpoint{1.900229in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{1.902669in}{0.933258in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{0.752223in}}%
\pgfpathlineto{\pgfqpoint{1.909992in}{0.760094in}}%
\pgfpathlineto{\pgfqpoint{1.914873in}{0.870289in}}%
\pgfpathlineto{\pgfqpoint{1.917314in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{1.919755in}{0.949000in}}%
\pgfpathlineto{\pgfqpoint{1.922196in}{0.980484in}}%
\pgfpathlineto{\pgfqpoint{1.924637in}{0.964742in}}%
\pgfpathlineto{\pgfqpoint{1.927078in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{1.929518in}{1.051324in}}%
\pgfpathlineto{\pgfqpoint{1.931959in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.941722in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{1.944163in}{1.098551in}}%
\pgfpathlineto{\pgfqpoint{1.946604in}{1.114293in}}%
\pgfpathlineto{\pgfqpoint{1.949045in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.951486in}{1.145777in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{1.956367in}{1.185133in}}%
\pgfpathlineto{\pgfqpoint{1.961249in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{1.963690in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{1.966131in}{1.279586in}}%
\pgfpathlineto{\pgfqpoint{1.971012in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{1.975894in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{1.978335in}{1.366168in}}%
\pgfpathlineto{\pgfqpoint{1.980776in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{1.983216in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{1.985657in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{1.988098in}{1.374039in}}%
\pgfpathlineto{\pgfqpoint{1.990539in}{1.413395in}}%
\pgfpathlineto{\pgfqpoint{1.992980in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{1.995420in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{2.002743in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{2.005184in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{2.007624in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{2.010065in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{2.014947in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{2.017388in}{1.413395in}}%
\pgfpathlineto{\pgfqpoint{2.019829in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{2.022269in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{2.024710in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{2.027151in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{2.032033in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{2.034473in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{2.039355in}{1.448027in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.046678in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{2.049118in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{2.051559in}{1.455898in}}%
\pgfpathlineto{\pgfqpoint{2.054000in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{2.058882in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{2.061322in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{2.063763in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{2.068645in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{2.071086in}{1.492105in}}%
\pgfpathlineto{\pgfqpoint{2.073527in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{2.075967in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{2.078408in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.080849in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{2.083290in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.088171in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{2.090612in}{1.454725in}}%
\pgfpathlineto{\pgfqpoint{2.093053in}{1.437008in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{2.097935in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.100376in}{1.531461in}}%
\pgfpathlineto{\pgfqpoint{2.102816in}{1.484234in}}%
\pgfpathlineto{\pgfqpoint{2.105257in}{1.471641in}}%
\pgfpathlineto{\pgfqpoint{2.107698in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.110139in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.112580in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{2.117461in}{1.531461in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.122343in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.124784in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{2.127224in}{1.492105in}}%
\pgfpathlineto{\pgfqpoint{2.129665in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.132106in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.134547in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.136988in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.139429in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.141869in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{2.144310in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.146751in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.149192in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.151633in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.154073in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.156514in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.158955in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.161396in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{1.507848in}}%
\pgfpathlineto{\pgfqpoint{2.168718in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{2.171159in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.173600in}{1.492105in}}%
\pgfpathlineto{\pgfqpoint{2.176041in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.178482in}{1.492105in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{2.183363in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.185804in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.188245in}{1.531461in}}%
\pgfpathlineto{\pgfqpoint{2.190686in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.193127in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.195567in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.198008in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.200449in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.202890in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.205331in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.207771in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.210212in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{2.212653in}{1.549549in}}%
\pgfpathlineto{\pgfqpoint{2.215094in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.222416in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.224857in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.227298in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.232180in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.234620in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.237061in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.239502in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.241943in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.244384in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.246824in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.249265in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.251706in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{2.261469in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.263910in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{1.633785in}}%
\pgfpathlineto{\pgfqpoint{2.271233in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.273673in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.276114in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.278555in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.280996in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.283437in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.288318in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.290759in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.295641in}{1.618043in}}%
\pgfpathlineto{\pgfqpoint{2.298082in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.300522in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.302963in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.307845in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.310286in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.315167in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.317608in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.320049in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{2.324931in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.327371in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.329812in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.332253in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.334694in}{1.604863in}}%
\pgfpathlineto{\pgfqpoint{2.337135in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.339576in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.346898in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.349339in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.351780in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{2.356661in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.359102in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.361543in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.363984in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.366424in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.368865in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.371306in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{2.376188in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.378629in}{1.618043in}}%
\pgfpathlineto{\pgfqpoint{2.381069in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.383510in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{2.385951in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.388392in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.390833in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.393273in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.395714in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.400596in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.405478in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{2.407918in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.410359in}{1.515719in}}%
\pgfpathlineto{\pgfqpoint{2.412800in}{1.562945in}}%
\pgfpathlineto{\pgfqpoint{2.415241in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.417682in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.420122in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.422563in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.425004in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.427445in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.429886in}{1.618043in}}%
\pgfpathlineto{\pgfqpoint{2.432327in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.434767in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.437208in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{2.439649in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.442090in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.446971in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.449412in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.451853in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.454294in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.456735in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{2.461616in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.464057in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{2.466498in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.468939in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{2.471380in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.473820in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.481143in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.486024in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.490906in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.493347in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.498229in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.500669in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.503110in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.505551in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.507992in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.512873in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{2.515314in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.517755in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.522637in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.527518in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.529959in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.532400in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.534841in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.539722in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.542163in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.544604in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.549486in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.551927in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.554367in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.556808in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.559249in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.561690in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{2.566571in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.569012in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.571453in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.576335in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.578776in}{1.541647in}}%
\pgfpathlineto{\pgfqpoint{2.581216in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.586098in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.590980in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.595861in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.598302in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.600743in}{1.570816in}}%
\pgfpathlineto{\pgfqpoint{2.603184in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.610506in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.612947in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.615388in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.617829in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.620269in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.622710in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.625151in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.627592in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.630033in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.632473in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.637355in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.639796in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.642237in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.644678in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.647118in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.649559in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.652000in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.654441in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{2.656882in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.659322in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.661763in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.664204in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.666645in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.671527in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.673967in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.678849in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.681290in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.683731in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.686171in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.688612in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.691053in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.695935in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.700816in}{1.541647in}}%
\pgfpathlineto{\pgfqpoint{2.705698in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.708139in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.710580in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.715461in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.717902in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.720343in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.725224in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.727665in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.730106in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.732547in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.734988in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.737429in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.739869in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.742310in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{2.744751in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.747192in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.749633in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.752073in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.754514in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.756955in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.759396in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.761837in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.764278in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.766718in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.769159in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.774041in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.776482in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.778922in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.781363in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.783804in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.788686in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{2.793567in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{2.800890in}{1.586559in}}%
\pgfpathlineto{\pgfqpoint{2.803331in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.805771in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.808212in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{2.810653in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.813094in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.815535in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{2.817976in}{1.629063in}}%
\pgfpathlineto{\pgfqpoint{2.820416in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.822857in}{1.541647in}}%
\pgfpathlineto{\pgfqpoint{2.825298in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.827739in}{1.633785in}}%
\pgfpathlineto{\pgfqpoint{2.830180in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{2.832620in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.835061in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.837502in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.842384in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.844824in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.847265in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.849706in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.852147in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.857029in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.859469in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.861910in}{1.495254in}}%
\pgfpathlineto{\pgfqpoint{2.864351in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{2.869233in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.871673in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{2.876555in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.878996in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.881437in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.883878in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.886318in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.888759in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{2.891200in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{2.893641in}{1.618043in}}%
\pgfpathlineto{\pgfqpoint{2.896082in}{1.649527in}}%
\pgfpathlineto{\pgfqpoint{2.898522in}{1.633785in}}%
\pgfpathlineto{\pgfqpoint{2.903404in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.905845in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.908286in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.910727in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.913167in}{1.652676in}}%
\pgfpathlineto{\pgfqpoint{2.915608in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.918049in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.920490in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.922931in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.925371in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.927812in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.930253in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.935135in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.937576in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.942457in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{1.612765in}}%
\pgfpathlineto{\pgfqpoint{2.947339in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.949780in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.952220in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.954661in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.957102in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.959543in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{2.961984in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.964424in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.969306in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.971747in}{1.534609in}}%
\pgfpathlineto{\pgfqpoint{2.974188in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{2.976629in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{2.979069in}{1.578688in}}%
\pgfpathlineto{\pgfqpoint{2.981510in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{2.983951in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.986392in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{2.988833in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{2.991273in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{2.996155in}{1.526738in}}%
\pgfpathlineto{\pgfqpoint{3.001037in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{3.005918in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{3.008359in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{3.015682in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{3.018122in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{3.020563in}{1.558223in}}%
\pgfpathlineto{\pgfqpoint{3.023004in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{3.025445in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{3.027886in}{1.589707in}}%
\pgfpathlineto{\pgfqpoint{3.030327in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{3.032767in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{3.035208in}{1.657398in}}%
\pgfpathlineto{\pgfqpoint{3.037649in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{3.040090in}{1.581836in}}%
\pgfpathlineto{\pgfqpoint{3.042531in}{1.633785in}}%
\pgfpathlineto{\pgfqpoint{3.044971in}{1.610172in}}%
\pgfpathlineto{\pgfqpoint{3.047412in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{3.049853in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{3.054735in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{3.057176in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{3.059616in}{1.487383in}}%
\pgfpathlineto{\pgfqpoint{3.062057in}{1.605449in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.633785in}}%
\pgfpathlineto{\pgfqpoint{3.064498in}{1.633785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846531in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{1.846531in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066939in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846531in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{0.546000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846531in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{3.066939in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.456735in,y=1.838333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{HMDB51}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433061in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{4.653469in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{4.653469in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{3.433061in}{1.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831728in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831728in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238531in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.238531in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645333in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.645333in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433061in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196950in, y=0.497806in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433061in}{1.029600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196950in, y=0.981406in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {81}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433061in}{1.513200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.196950in, y=1.465006in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.433061in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433061in}{1.368120in}}%
\pgfpathlineto{\pgfqpoint{4.653469in}{1.368120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.433061in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433061in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{3.441197in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{3.449333in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{3.457469in}{1.384019in}}%
\pgfpathlineto{\pgfqpoint{3.465605in}{1.433704in}}%
\pgfpathlineto{\pgfqpoint{3.473741in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{3.481878in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{3.490014in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{3.498150in}{1.599321in}}%
\pgfpathlineto{\pgfqpoint{3.506286in}{1.603461in}}%
\pgfpathlineto{\pgfqpoint{3.514422in}{1.528934in}}%
\pgfpathlineto{\pgfqpoint{3.522558in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{3.530694in}{1.549636in}}%
\pgfpathlineto{\pgfqpoint{3.538830in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{3.546966in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{3.555102in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{3.563238in}{1.578618in}}%
\pgfpathlineto{\pgfqpoint{3.571374in}{1.528934in}}%
\pgfpathlineto{\pgfqpoint{3.579510in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{3.587646in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{3.595782in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{3.603918in}{1.562057in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{1.570338in}}%
\pgfpathlineto{\pgfqpoint{3.620190in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{3.628327in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{3.636463in}{1.371598in}}%
\pgfpathlineto{\pgfqpoint{3.644599in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{3.652735in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{3.660871in}{1.305351in}}%
\pgfpathlineto{\pgfqpoint{3.669007in}{1.349240in}}%
\pgfpathlineto{\pgfqpoint{3.677143in}{1.400581in}}%
\pgfpathlineto{\pgfqpoint{3.685279in}{1.350896in}}%
\pgfpathlineto{\pgfqpoint{3.693415in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{3.701551in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{3.709687in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{3.717823in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{3.725959in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{3.734095in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{3.742231in}{1.396440in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{3.758503in}{1.384019in}}%
\pgfpathlineto{\pgfqpoint{3.774776in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{3.782912in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{3.791048in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{3.799184in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{3.807320in}{1.466827in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{3.823592in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{3.839864in}{1.473100in}}%
\pgfpathlineto{\pgfqpoint{3.848000in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{3.856136in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{3.864272in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{3.872408in}{1.466827in}}%
\pgfpathlineto{\pgfqpoint{3.880544in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{3.888680in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{3.904952in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{3.913088in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{3.921224in}{1.475108in}}%
\pgfpathlineto{\pgfqpoint{3.929361in}{1.392300in}}%
\pgfpathlineto{\pgfqpoint{3.937497in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{3.945633in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{3.953769in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{3.961905in}{1.404721in}}%
\pgfpathlineto{\pgfqpoint{3.970041in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{3.978177in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{3.986313in}{1.408862in}}%
\pgfpathlineto{\pgfqpoint{3.994449in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{4.002585in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{4.010721in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{4.026993in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{4.035129in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.043265in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{4.051401in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.059537in}{1.562057in}}%
\pgfpathlineto{\pgfqpoint{4.067673in}{1.417142in}}%
\pgfpathlineto{\pgfqpoint{4.075810in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{4.083946in}{1.466827in}}%
\pgfpathlineto{\pgfqpoint{4.092082in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{4.100218in}{1.528934in}}%
\pgfpathlineto{\pgfqpoint{4.108354in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{4.124626in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{4.132762in}{1.545495in}}%
\pgfpathlineto{\pgfqpoint{4.140898in}{1.421283in}}%
\pgfpathlineto{\pgfqpoint{4.149034in}{1.462687in}}%
\pgfpathlineto{\pgfqpoint{4.157170in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{4.165306in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{4.173442in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{4.181578in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{4.189714in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{4.197850in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.205986in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{4.214122in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.222259in}{1.458547in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{4.238531in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{4.246667in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{4.254803in}{1.504091in}}%
\pgfpathlineto{\pgfqpoint{4.262939in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.271075in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{4.295483in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{4.303619in}{1.495810in}}%
\pgfpathlineto{\pgfqpoint{4.311755in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{4.319891in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{4.328027in}{1.375738in}}%
\pgfpathlineto{\pgfqpoint{4.344299in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{4.352435in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{4.360571in}{1.495810in}}%
\pgfpathlineto{\pgfqpoint{4.368707in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.376844in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{4.384980in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.393116in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{4.401252in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{4.409388in}{1.371598in}}%
\pgfpathlineto{\pgfqpoint{4.417524in}{1.446125in}}%
\pgfpathlineto{\pgfqpoint{4.425660in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{4.433796in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{4.441932in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{4.450068in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{4.458204in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{1.499951in}}%
\pgfpathlineto{\pgfqpoint{4.474476in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.482612in}{1.508232in}}%
\pgfpathlineto{\pgfqpoint{4.490748in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.498884in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{4.507020in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{4.515156in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{4.523293in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{4.531429in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{4.539565in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{4.547701in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{4.555837in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{4.572109in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{4.580245in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{4.588381in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{4.596517in}{1.491670in}}%
\pgfpathlineto{\pgfqpoint{4.604653in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{4.612789in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{4.620925in}{1.512372in}}%
\pgfpathlineto{\pgfqpoint{4.629061in}{1.495810in}}%
\pgfpathlineto{\pgfqpoint{4.637197in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.421283in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.421283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.433061in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499058in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{3.506286in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{3.514422in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{3.522558in}{0.736459in}}%
\pgfpathlineto{\pgfqpoint{3.530694in}{0.757161in}}%
\pgfpathlineto{\pgfqpoint{3.538830in}{0.889654in}}%
\pgfpathlineto{\pgfqpoint{3.546966in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{3.555102in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{3.563238in}{0.993164in}}%
\pgfpathlineto{\pgfqpoint{3.571374in}{1.018007in}}%
\pgfpathlineto{\pgfqpoint{3.579510in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{3.587646in}{1.009726in}}%
\pgfpathlineto{\pgfqpoint{3.595782in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{3.603918in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{1.254010in}}%
\pgfpathlineto{\pgfqpoint{3.628327in}{1.113236in}}%
\pgfpathlineto{\pgfqpoint{3.636463in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{3.644599in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{3.652735in}{1.303695in}}%
\pgfpathlineto{\pgfqpoint{3.660871in}{1.171202in}}%
\pgfpathlineto{\pgfqpoint{3.669007in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{3.677143in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{3.685279in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{3.693415in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{3.701551in}{1.225027in}}%
\pgfpathlineto{\pgfqpoint{3.709687in}{1.216747in}}%
\pgfpathlineto{\pgfqpoint{3.717823in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{3.725959in}{1.117377in}}%
\pgfpathlineto{\pgfqpoint{3.734095in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{3.742231in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{1.146360in}}%
\pgfpathlineto{\pgfqpoint{3.766639in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{3.774776in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{3.782912in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{3.791048in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{3.799184in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{3.807320in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{3.823592in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{3.831728in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{3.839864in}{1.199693in}}%
\pgfpathlineto{\pgfqpoint{3.848000in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{3.856136in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{3.864272in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{3.872408in}{1.274712in}}%
\pgfpathlineto{\pgfqpoint{3.880544in}{1.254010in}}%
\pgfpathlineto{\pgfqpoint{3.888680in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{3.896816in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{3.904952in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{3.913088in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{3.921224in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{3.929361in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{3.937497in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{3.945633in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{3.953769in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{3.961905in}{1.353380in}}%
\pgfpathlineto{\pgfqpoint{3.970041in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{3.978177in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{3.986313in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{3.994449in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{4.002585in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{4.010721in}{1.287134in}}%
\pgfpathlineto{\pgfqpoint{4.018857in}{1.225027in}}%
\pgfpathlineto{\pgfqpoint{4.026993in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{4.035129in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{4.043265in}{1.162921in}}%
\pgfpathlineto{\pgfqpoint{4.051401in}{1.258151in}}%
\pgfpathlineto{\pgfqpoint{4.059537in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{4.067673in}{1.254010in}}%
\pgfpathlineto{\pgfqpoint{4.075810in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{4.083946in}{1.162921in}}%
\pgfpathlineto{\pgfqpoint{4.092082in}{1.258151in}}%
\pgfpathlineto{\pgfqpoint{4.108354in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{4.116490in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{4.124626in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{4.132762in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{4.140898in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{4.149034in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{4.157170in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{4.165306in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{4.173442in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{4.181578in}{1.191904in}}%
\pgfpathlineto{\pgfqpoint{4.197850in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{4.205986in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{4.214122in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{4.222259in}{1.142219in}}%
\pgfpathlineto{\pgfqpoint{4.230395in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{4.238531in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{4.246667in}{1.137555in}}%
\pgfpathlineto{\pgfqpoint{4.254803in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{4.262939in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{1.254010in}}%
\pgfpathlineto{\pgfqpoint{4.287347in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{4.295483in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{4.303619in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{4.311755in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{4.319891in}{1.133938in}}%
\pgfpathlineto{\pgfqpoint{4.328027in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{4.336163in}{1.357521in}}%
\pgfpathlineto{\pgfqpoint{4.344299in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{4.352435in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{4.360571in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{4.368707in}{1.225027in}}%
\pgfpathlineto{\pgfqpoint{4.376844in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{4.384980in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{4.393116in}{1.274712in}}%
\pgfpathlineto{\pgfqpoint{4.401252in}{1.332678in}}%
\pgfpathlineto{\pgfqpoint{4.409388in}{1.154640in}}%
\pgfpathlineto{\pgfqpoint{4.417524in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{4.425660in}{1.175342in}}%
\pgfpathlineto{\pgfqpoint{4.433796in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{4.441932in}{1.291274in}}%
\pgfpathlineto{\pgfqpoint{4.450068in}{1.216747in}}%
\pgfpathlineto{\pgfqpoint{4.458204in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{4.466340in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{4.474476in}{1.287134in}}%
\pgfpathlineto{\pgfqpoint{4.482612in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{4.490748in}{1.229168in}}%
\pgfpathlineto{\pgfqpoint{4.498884in}{1.220887in}}%
\pgfpathlineto{\pgfqpoint{4.507020in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{4.515156in}{1.125658in}}%
\pgfpathlineto{\pgfqpoint{4.523293in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{4.531429in}{1.200185in}}%
\pgfpathlineto{\pgfqpoint{4.539565in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{4.547701in}{1.254010in}}%
\pgfpathlineto{\pgfqpoint{4.555837in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{4.563973in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{4.572109in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{4.580245in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{4.588381in}{1.225027in}}%
\pgfpathlineto{\pgfqpoint{4.596517in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{4.604653in}{1.175342in}}%
\pgfpathlineto{\pgfqpoint{4.620925in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{4.629061in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{4.637197in}{1.299555in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{4.645333in}{1.129798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433061in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{3.433061in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653469in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{4.653469in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433061in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{4.653469in}{0.546000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433061in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{4.653469in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043265in,y=1.838333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{Kinetics400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019592in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{5.019592in}{1.755000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627355in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627355in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237559in}{0.546000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237559in,y=0.448778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019592in}{0.747500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783481in, y=0.699306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019592in}{1.150500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783481in, y=1.102306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019592in}{1.553500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783481in, y=1.505306in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.019592in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.019592in}{0.874445in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{0.874445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.019592in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019592in}{0.758046in}}%
\pgfpathlineto{\pgfqpoint{5.022033in}{0.851226in}}%
\pgfpathlineto{\pgfqpoint{5.024473in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{5.026914in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{5.029355in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{5.031796in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.034237in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{5.036678in}{0.920305in}}%
\pgfpathlineto{\pgfqpoint{5.039118in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{5.041559in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.044000in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.046441in}{0.946874in}}%
\pgfpathlineto{\pgfqpoint{5.048882in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.051322in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.053763in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{5.056204in}{0.899050in}}%
\pgfpathlineto{\pgfqpoint{5.058645in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{5.061086in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{5.063527in}{0.930933in}}%
\pgfpathlineto{\pgfqpoint{5.065967in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{5.068408in}{0.957502in}}%
\pgfpathlineto{\pgfqpoint{5.070849in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.073290in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{5.075731in}{0.941561in}}%
\pgfpathlineto{\pgfqpoint{5.078171in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{5.080612in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{5.085494in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{5.087935in}{0.883109in}}%
\pgfpathlineto{\pgfqpoint{5.090376in}{0.914992in}}%
\pgfpathlineto{\pgfqpoint{5.092816in}{0.888422in}}%
\pgfpathlineto{\pgfqpoint{5.097698in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{5.100139in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.102580in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{5.105020in}{0.978757in}}%
\pgfpathlineto{\pgfqpoint{5.107461in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{5.109902in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{5.112343in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{5.114784in}{1.053151in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{5.119665in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{5.124547in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{5.126988in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{5.129429in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{5.139192in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.141633in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.144073in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{5.146514in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{5.148955in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{5.151396in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{5.153837in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{5.156278in}{0.968130in}}%
\pgfpathlineto{\pgfqpoint{5.158718in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.161159in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.163600in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{5.166041in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{5.170922in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.173363in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{5.175804in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.178245in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{5.180686in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.183127in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{1.026582in}}%
\pgfpathlineto{\pgfqpoint{5.190449in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.192890in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{5.195331in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.197771in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.200212in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{5.202653in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.205094in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.207535in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{5.209976in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{5.214857in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.217298in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.219739in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.222180in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{5.227061in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{5.229502in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{5.231943in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.234384in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.239265in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{5.241706in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{5.244147in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{5.246588in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{5.249029in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.251469in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{5.253910in}{1.031896in}}%
\pgfpathlineto{\pgfqpoint{5.256351in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.258792in}{1.037209in}}%
\pgfpathlineto{\pgfqpoint{5.261233in}{1.042523in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{5.266114in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{5.268555in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{5.270996in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.273437in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{5.278318in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.285641in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.288082in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.292963in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.295404in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.297845in}{1.053151in}}%
\pgfpathlineto{\pgfqpoint{5.300286in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.302727in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{5.305167in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.310049in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{5.312490in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.314931in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.317371in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.319812in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.322253in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.324694in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.327135in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.329576in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.332016in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.334457in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.336898in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.339339in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.341780in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.344220in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{5.346661in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.349102in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.351543in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.353984in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.356424in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.358865in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.361306in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.363747in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.366188in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.368629in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.371069in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.373510in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.375951in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{5.378392in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.380833in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.383273in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.385714in}{1.061655in}}%
\pgfpathlineto{\pgfqpoint{5.390596in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.393037in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.395478in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.400359in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.402800in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.407682in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.410122in}{1.053151in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.415004in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.417445in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.422327in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.424767in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.427208in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.429649in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.432090in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.434531in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.436971in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.439412in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.441853in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.444294in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.446735in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.449176in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.451616in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.454057in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.456498in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.463820in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.466261in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.468702in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.471143in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.473584in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.476024in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.480906in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.483347in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.485788in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.488229in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{5.490669in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.495551in}{1.058465in}}%
\pgfpathlineto{\pgfqpoint{5.497992in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.500433in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.502873in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.505314in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.507755in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{5.510196in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.512637in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.515078in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{5.517518in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.519959in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.522400in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.524841in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.527282in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.529722in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.532163in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.537045in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.539486in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.541927in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.544367in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.546808in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.549249in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.551690in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.554131in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.556571in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.559012in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.563894in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.571216in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.573657in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.578539in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.580980in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.583420in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.585861in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.588302in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.590743in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.593184in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.595624in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.600506in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.602947in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.605388in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.607829in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.610269in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.612710in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.615151in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.617592in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.620033in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.622473in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.624914in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.627355in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.629796in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{5.632237in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.634678in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.637118in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.639559in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.642000in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.644441in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.646882in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.649322in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.651763in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.654204in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.656645in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.659086in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.661527in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.663967in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.666408in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{5.668849in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.676171in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{5.678612in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.681053in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.683494in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.685935in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.688376in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.690816in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.693257in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.695698in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.698139in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.700580in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.703020in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.710343in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.715224in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.717665in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.720106in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.722547in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.724988in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.727429in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.729869in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.732310in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.737192in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.739633in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.742073in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.744514in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.746955in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{5.749396in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{5.751837in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{5.754278in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.756718in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.759159in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.764041in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{5.766482in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.768922in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.771363in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.773804in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.776245in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.778686in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.781127in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.783567in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.786008in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.788449in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.790890in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.793331in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.795771in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.798212in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.800653in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.803094in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.805535in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.807976in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.810416in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.812857in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.815298in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.817739in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.820180in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.822620in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.825061in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.827502in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.829943in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.832384in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.839706in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.844588in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.847029in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.849469in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.854351in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{5.856792in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.859233in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.861673in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.864114in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.866555in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.868996in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.871437in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.873878in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{5.876318in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.878759in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.881200in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{5.883641in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.886082in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.888522in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.890963in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{5.893404in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.895845in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.898286in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.900727in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{5.905608in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.908049in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.910490in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{5.912931in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.915371in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{5.917812in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.920253in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.922694in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.925135in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{5.927576in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.930016in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{5.932457in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.934898in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.937339in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{5.939780in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.942220in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{5.944661in}{1.069092in}}%
\pgfpathlineto{\pgfqpoint{5.947102in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.949543in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.951984in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.956865in}{1.095661in}}%
\pgfpathlineto{\pgfqpoint{5.959306in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{5.961747in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.966629in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{5.969069in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{5.973951in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.976392in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{5.978833in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.981273in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{5.983714in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{5.986155in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{5.988596in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{5.991037in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{5.993478in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{5.995918in}{1.157531in}}%
\pgfpathlineto{\pgfqpoint{5.998359in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.000800in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{6.003241in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.005682in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{6.010563in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.013004in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.015445in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.017886in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.020327in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.022767in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{6.027649in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{6.030090in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.032531in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.037412in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.039853in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{6.042294in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.044735in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.047176in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.049616in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.052057in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{6.054498in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{6.056939in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{6.059380in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.061820in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.064261in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{6.066702in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{6.069143in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.071584in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.074024in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.076465in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.078906in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.081347in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{6.083788in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{6.086229in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{6.088669in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{6.091110in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{6.093551in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.098433in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.100873in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.103314in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.105755in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.108196in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.110637in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.113078in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{6.115518in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.117959in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{6.120400in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.122841in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.125282in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.127722in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{6.130163in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.135045in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.137486in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.139927in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.142367in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{6.144808in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.147249in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.149690in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.152131in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.157012in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.159453in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{6.161894in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.164335in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.166776in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{6.169216in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{6.171657in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.174098in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{6.176539in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{6.178980in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{6.181420in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{6.183861in}{1.079720in}}%
\pgfpathlineto{\pgfqpoint{6.186302in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.188743in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.191184in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{6.196065in}{1.138172in}}%
\pgfpathlineto{\pgfqpoint{6.198506in}{1.175369in}}%
\pgfpathlineto{\pgfqpoint{6.200947in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.203388in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.205829in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.208269in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.210710in}{1.132858in}}%
\pgfpathlineto{\pgfqpoint{6.215592in}{1.170055in}}%
\pgfpathlineto{\pgfqpoint{6.218033in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{6.220473in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{6.222914in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.225355in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{6.227796in}{1.111603in}}%
\pgfpathlineto{\pgfqpoint{6.230237in}{1.159427in}}%
\pgfpathlineto{\pgfqpoint{6.232678in}{1.127544in}}%
\pgfpathlineto{\pgfqpoint{6.235118in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{6.237559in}{1.143486in}}%
\pgfpathlineto{\pgfqpoint{6.237559in}{1.143486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.019592in}{0.546000in}}{\pgfqpoint{1.220408in}{1.209000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037419in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{5.044000in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{5.051322in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{5.053763in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{5.058645in}{1.302900in}}%
\pgfpathlineto{\pgfqpoint{5.061086in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.063527in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{5.065967in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{5.068408in}{1.286959in}}%
\pgfpathlineto{\pgfqpoint{5.070849in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{5.073290in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{5.078171in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{5.080612in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{5.083053in}{1.350725in}}%
\pgfpathlineto{\pgfqpoint{5.085494in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{5.087935in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{5.090376in}{1.350725in}}%
\pgfpathlineto{\pgfqpoint{5.092816in}{1.382608in}}%
\pgfpathlineto{\pgfqpoint{5.095257in}{1.393235in}}%
\pgfpathlineto{\pgfqpoint{5.097698in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{5.100139in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{5.102580in}{1.382608in}}%
\pgfpathlineto{\pgfqpoint{5.105020in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{5.107461in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.109902in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{5.112343in}{1.387921in}}%
\pgfpathlineto{\pgfqpoint{5.114784in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{5.122106in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{5.129429in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.134310in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.136751in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{5.139192in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{5.141633in}{1.407875in}}%
\pgfpathlineto{\pgfqpoint{5.144073in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.146514in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{5.148955in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.151396in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{5.153837in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.156278in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{5.158718in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{5.161159in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{5.163600in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{5.166041in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{5.168482in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{5.170922in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{5.173363in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{5.175804in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{5.178245in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{5.180686in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{5.183127in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.185567in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.188008in}{1.419804in}}%
\pgfpathlineto{\pgfqpoint{5.190449in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.192890in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.195331in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.197771in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{5.202653in}{1.435746in}}%
\pgfpathlineto{\pgfqpoint{5.205094in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{5.207535in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{5.214857in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{5.217298in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{5.219739in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{5.222180in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.224620in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{5.227061in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.229502in}{1.446373in}}%
\pgfpathlineto{\pgfqpoint{5.231943in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{5.234384in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{5.239265in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.241706in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.244147in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.246588in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.249029in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.251469in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{5.253910in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.256351in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.258792in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.261233in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.263673in}{1.466466in}}%
\pgfpathlineto{\pgfqpoint{5.266114in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.268555in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.270996in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{5.273437in}{1.441060in}}%
\pgfpathlineto{\pgfqpoint{5.275878in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.278318in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.280759in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.283200in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.285641in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.288082in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.290522in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.292963in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.295404in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.297845in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.300286in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.302727in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.305167in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.310049in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.312490in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.314931in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.317371in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.319812in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{5.322253in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.324694in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.327135in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.329576in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.332016in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.334457in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.336898in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.339339in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.341780in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.344220in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.346661in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.349102in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.351543in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.353984in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.356424in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.361306in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.363747in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.366188in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.368629in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.371069in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.375951in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.378392in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.380833in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.383273in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{5.388155in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.390596in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.393037in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.395478in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{5.397918in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.400359in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.405241in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.407682in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.410122in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.412563in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.415004in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.417445in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.422327in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.424767in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.427208in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.429649in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.432090in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.434531in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.436971in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.439412in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.441853in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.444294in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.446735in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.451616in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.454057in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{5.458939in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.461380in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.463820in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.466261in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.468702in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.471143in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.473584in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.476024in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.478465in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.480906in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.483347in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.485788in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.488229in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.490669in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.493110in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.495551in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{5.497992in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.505314in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.507755in}{1.482445in}}%
\pgfpathlineto{\pgfqpoint{5.510196in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.512637in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.515078in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.517518in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.519959in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.522400in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.529722in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.532163in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.534604in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.537045in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.539486in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.541927in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.544367in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.546808in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.549249in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.551690in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.554131in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.556571in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.559012in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.561453in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.563894in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.566335in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.568776in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.571216in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.573657in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.576098in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.578539in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{5.583420in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.588302in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.590743in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.593184in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.598065in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.600506in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.602947in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.605388in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.607829in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.610269in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{5.612710in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.615151in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{5.617592in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.620033in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.622473in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.624914in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.627355in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.629796in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{5.632237in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.634678in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.637118in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.639559in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.642000in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.646882in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.649322in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.651763in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.654204in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.656645in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.659086in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.661527in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.663967in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.668849in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.671290in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.676171in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.678612in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.681053in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.683494in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.685935in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{5.688376in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.690816in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.693257in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.698139in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.700580in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.703020in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.705461in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.710343in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.712784in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{5.715224in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{5.717665in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.722547in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.724988in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.727429in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.729869in}{1.467629in}}%
\pgfpathlineto{\pgfqpoint{5.732310in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.734751in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.737192in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.739633in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.742073in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.744514in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.746955in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.749396in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.751837in}{1.493098in}}%
\pgfpathlineto{\pgfqpoint{5.756718in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.761600in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.764041in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.766482in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.768922in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.771363in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.773804in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.776245in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.778686in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{5.781127in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.786008in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.788449in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.790890in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.793331in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.795771in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.798212in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.803094in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.805535in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.807976in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.810416in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.812857in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.815298in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.817739in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.820180in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.822620in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.825061in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.827502in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.829943in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.832384in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.834824in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.839706in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.842147in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.844588in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.847029in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.849469in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{5.851910in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.854351in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.856792in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.861673in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.864114in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.866555in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{5.868996in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.871437in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.873878in}{1.562342in}}%
\pgfpathlineto{\pgfqpoint{5.876318in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.878759in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{5.881200in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.883641in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.886082in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.888522in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.890963in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.895845in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.898286in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.900727in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.903167in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.905608in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.910490in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.912931in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{5.915371in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.917812in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.920253in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.922694in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.925135in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.927576in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.930016in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{5.932457in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.934898in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.937339in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.939780in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{5.942220in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.944661in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.947102in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.949543in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{5.951984in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{5.954424in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{5.956865in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.959306in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.961747in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{5.964188in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{5.966629in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{5.969069in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.973951in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{5.976392in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{5.978833in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{5.983714in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.986155in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{5.988596in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{5.991037in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{5.995918in}{1.551689in}}%
\pgfpathlineto{\pgfqpoint{5.998359in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.000800in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.003241in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.005682in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.008122in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.010563in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.013004in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.015445in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.017886in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.022767in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.025208in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.032531in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.034971in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.037412in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.039853in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.042294in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{6.044735in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.049616in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{6.052057in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.054498in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.056939in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.061820in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.064261in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.066702in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.069143in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.071584in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{6.074024in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{6.076465in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.078906in}{1.483570in}}%
\pgfpathlineto{\pgfqpoint{6.081347in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.083788in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.086229in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.088669in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{6.091110in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{6.093551in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.098433in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.100873in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.103314in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.110637in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.113078in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.115518in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.117959in}{1.514404in}}%
\pgfpathlineto{\pgfqpoint{6.120400in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.122841in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.125282in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.130163in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.132604in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.135045in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{6.139927in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{6.142367in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.144808in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.147249in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{6.149690in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.152131in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{6.154571in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.157012in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.159453in}{1.494198in}}%
\pgfpathlineto{\pgfqpoint{6.161894in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.164335in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.166776in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.169216in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.171657in}{1.488884in}}%
\pgfpathlineto{\pgfqpoint{6.174098in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.176539in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{6.178980in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{6.181420in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{6.183861in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{6.186302in}{1.542022in}}%
\pgfpathlineto{\pgfqpoint{6.188743in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.191184in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.193624in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{6.196065in}{1.557964in}}%
\pgfpathlineto{\pgfqpoint{6.198506in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.200947in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.203388in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.208269in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{6.210710in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.213151in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.215592in}{1.510139in}}%
\pgfpathlineto{\pgfqpoint{6.218033in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.220473in}{1.499512in}}%
\pgfpathlineto{\pgfqpoint{6.222914in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.225355in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{6.227796in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.230237in}{1.547336in}}%
\pgfpathlineto{\pgfqpoint{6.232678in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{6.235118in}{1.531395in}}%
\pgfpathlineto{\pgfqpoint{6.237559in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{6.237559in}{1.536708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019592in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{5.019592in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240000in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019592in}{0.546000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{0.546000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019592in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{6.240000in}{1.755000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.629796in,y=1.838333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \textbf{UCF101}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678680in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{4.821320in}{0.069444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849097in}{0.069444in}}{\pgfqpoint{4.849097in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{4.849097in}{0.276944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.849097in}{0.304722in}}{\pgfqpoint{4.821320in}{0.304722in}}%
\pgfpathlineto{\pgfqpoint{1.678680in}{0.304722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650903in}{0.304722in}}{\pgfqpoint{1.650903in}{0.276944in}}%
\pgfpathlineto{\pgfqpoint{1.650903in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.650903in}{0.069444in}}{\pgfqpoint{1.678680in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.706458in}{0.200555in}}%
\pgfpathlineto{\pgfqpoint{1.984236in}{0.200555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095347in,y=0.151944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Expert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792292in}{0.200555in}}%
\pgfpathlineto{\pgfqpoint{3.070069in}{0.200555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181181in,y=0.151944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Student}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933681in}{0.200555in}}%
\pgfpathlineto{\pgfqpoint{4.211458in}{0.200555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322570in,y=0.151944in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Teacher}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> distill-diagram.tex <==


   

\begin{center}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,133); %set diagram left start at 0, and has height of 133

%Shape: Rectangle [id:dp9774001436793445] 
 \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14 ] (18,19) -- (25.23,19) -- (25.23,76) -- (18,76) -- cycle ;
%Straight Lines [id:da8069522770840707] 
\draw  [line width=1.5]  (26,50) -- (65.35,76.87) ;
\draw [shift={(67,78)}, rotate = 214.32999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da272776814127041] 
\draw [line width=0.5]  (78,80) -- (142,80) ;
\draw  [shift={(144,80)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp29963490347600996] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.15 ] (146,62) -- (152.5,62) -- (152.5,96.43) -- (146,96.43) -- cycle ;
%Shape: Rectangle [id:dp4546293466212572] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.15 ] (69,63) -- (75.5,63) -- (75.5,97.43) -- (69,97.43) -- cycle ;
%Straight Lines [id:da49910873162202796] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27,39) -- (192,39) ;
\draw [shift={(194,39)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4096096225449253] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14] (194.38,19.5) -- (201.62,19.5) -- (201.62,76.5) -- (194.38,76.5) -- cycle ;
%Shape: Rectangle [id:dp9138668043087019] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 245; blue, 235 }  ,fill opacity=1 ] (235,17.5) -- (242,17.5) -- (242,75.25) -- (235,75.25) -- cycle ;
%Straight Lines [id:da8169585981026211] 
\draw    [line width=1.5] (203,46) -- (234.5,46.35) ;
\draw [shift={(234.5,46.38)}, rotate = 180.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03643289261866833] 
\draw  [line width=1.5]  (155,79) -- (190.45,50.26) ;
\draw [shift={(192,49)}, rotate = 500.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp1282086195496812] 
\draw   (60,97) .. controls (60,101.67) and (62.33,104) .. (67,104) -- (100,104) .. controls (106.67,104) and (110,106.33) .. (110,111) .. controls (110,106.33) and (113.33,104) .. (120,104)(117,104) -- (153,104) .. controls (157.67,104) and (160,101.67) .. (160,97) ;
%Shape: Rectangle [id:dp5974875346262125]
% PREDICTIONS
%GREEN=[color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 245; blue, 235 }  ,fill opacity=1 ]
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 250; blue, 227 }  ,fill opacity=1 ]
 (298,18.5) -- (305,18.5) -- (305,76.25) -- (298,76.25) -- cycle ;
%Straight Lines [id:da8256576557551334] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (246,47.04) -- (254,47.19) .. controls (255.7,45.56) and (257.37,45.59) .. (259,47.29) .. controls (260.64,48.98) and (262.31,49.01) .. (264,47.38) .. controls (265.7,45.75) and (267.37,45.78) .. (269,47.48) .. controls (270.63,49.18) and (272.29,49.21) .. (273.99,47.58) .. controls (275.68,45.95) and (277.35,45.98) .. (278.99,47.67) .. controls (280.62,49.37) and (282.29,49.4) .. (283.99,47.77) -- (286,47.81) -- (294,47.96) ;
\draw [shift={(296,48)}, rotate = 181.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(244,47)}, rotate = 1.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (101,24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=center] {\textit{add}};
% Text Node
\draw (155.13,83.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-318.9] [align=center] {\textit{+ dropout}};
% Text Node
\draw (214.62,80.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=center] {predictions\\($\displaystyle \mathcal{M}_{i}$)};
% Text Node
\draw (89,112) node [anchor=north west][inner sep=0.75pt]   [align=center] {{\scriptsize hidden layer}};
% Text Node
\draw (7,79.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=center] {intermed.\\features\\($\displaystyle \mathcal{M}_{i})$};
% Text Node
\draw (277.62,80.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=center] {predictions\\($\displaystyle \eoe_{i}$)};
% Text Node
\draw (259,30.98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {\textbf{$\mathcal{L}_\textit{kd}$}};

%Rounded Rect [id:dp6105284622619389] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ][dash pattern={on 5.63pt off 4.5pt}][line width=1]  (1,27.19) .. controls (1,12.72) and (12.73,0.98) .. (27.2,0.98) -- (187.8,0.98) .. controls (203.27,0.98) and (214,12.72) .. (214,27.19) -- (214,105.8) .. controls (214,120.27) and (203.27,132) .. (187.8,132) -- (27.2,132) .. controls (12.73,132) and (1,120.27) .. (1,105.8) -- cycle ;

% Text Node
\draw (60,2.98) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {\textbf{Adjustment Module}};

% Text Node
\draw (100,67.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=center] {SiLU};



\end{tikzpicture}



\vspace{-3.8em}
\end{center}



==> eoe-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  

\begin{center}   

    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp8328084706800087] 
\draw [fill opacity=0.75] (73,149) node  {\includegraphics[width=28.5pt,height=28.5pt]{Video-Play-Multimedia-Youtube.png}};
%Shape: Trapezoid [id:dp4791150793743777] 
\draw  [color={rgb, 255:red, 34; green, 26; blue, 129 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 164; green, 207; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (171,108.5) -- (199,126) -- (199,171.5) -- (171,189) -- cycle ;
%Shape: Trapezoid [id:dp15170549531326394] 
\draw  [color={rgb, 255:red, 34; green, 26; blue, 129 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 164; green, 207; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (171,205) -- (199,222) -- (199,268.5) -- (171,285.5) -- cycle ;
%Shape: Trapezoid [id:dp9958983943824283] 
\draw  [color={rgb, 255:red, 124; green, 147; blue, 199 }  ,draw opacity=1 ][fill={rgb, 255:red, 164; green, 207; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (172,11) -- (201,23.43) -- (201,79.07) -- (172,91.5) -- cycle ;
%Rounded Rect [id:dp3865217761326468] 
\draw  [color={rgb, 255:red, 238; green, 179; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 229; blue, 164 }   ,fill opacity=1 ][line width=2.25]  (357,54.4) .. controls (357,50.31) and (360.31,47) .. (364.4,47) -- (390.6,47) .. controls (394.69,47) and (398,50.31) .. (398,54.4) -- (398,76.6) .. controls (398,80.69) and (394.69,84) .. (390.6,84) -- (364.4,84) .. controls (360.31,84) and (357,80.69) .. (357,76.6) -- cycle ;
%Rounded Rect [id:dp3724827741495289] 
\draw  [color={rgb, 255:red, 238; green, 179; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 229; blue, 164 }   ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (355,140.4) .. controls (355,136.31) and (358.31,133) .. (362.4,133) -- (388.6,133) .. controls (392.69,133) and (396,136.31) .. (396,140.4) -- (396,162.6) .. controls (396,166.69) and (392.69,170) .. (388.6,170) -- (362.4,170) .. controls (358.31,170) and (355,166.69) .. (355,162.6) -- cycle ;
%Rounded Rect [id:dp38587327170978114] 
\draw  [color={rgb, 255:red, 238; green, 179; blue, 17 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 229; blue, 164 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (357,220.4) .. controls (357,216.31) and (360.31,213) .. (364.4,213) -- (390.6,213) .. controls (394.69,213) and (398,216.31) .. (398,220.4) -- (398,242.6) .. controls (398,246.69) and (394.69,250) .. (390.6,250) -- (364.4,250) .. controls (360.31,250) and (357,246.69) .. (357,242.6) -- cycle ;
%Straight Lines [id:da38529162130642836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (96,141) -- (168.74,51.55) ;
\draw [shift={(170,50)}, rotate = 129.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da998938077509524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (93,151) -- (168,151) ;
\draw [shift={(170,151)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1522766448116475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (92,164) -- (169.59,242.58) ;
\draw [shift={(171,244)}, rotate = 225.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7092306869472482] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14 ] (296,53) -- (317,53) -- (317,252) -- (296,252) -- cycle ;
%Straight Lines [id:da157201747082919] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (211,78) -- (293.3,128.95) ;
\draw [shift={(295,130)}, rotate = 211.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8869878727816339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (211,222) -- (291.3,172.06) ;
\draw [shift={(293,171)}, rotate = 148.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5525456472733562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (318,129) -- (354.95,68.71) ;
\draw [shift={(356,67)}, rotate = 121.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07526695788391613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (317,175) -- (355.85,230.36) ;
\draw [shift={(357,232)}, rotate = 234.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6027150086282257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (317,153) -- (353,153) ;
\draw [shift={(355,153)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2555338727301416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (376,46) .. controls (353.58,7) and (259.85,8.88) .. (237.57,34.95) ;
\draw [shift={(236,37)}, rotate = 304.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da19971494450002336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (372,131) .. controls (374.94,88.86) and (265.51,93.78) .. (236.66,129.76) ;
\draw [shift={(235,132)}, rotate = 304.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da14409962926975572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (377,250) .. controls (377,282.18) and (254.37,291.54) .. (234.33,263.25) ;
\draw [shift={(233,261)}, rotate = 64.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp8928557197173441] 
\draw  [color={rgb, 255:red, 124; green, 147; blue, 199 }  ,draw opacity=1 ][fill={rgb, 255:red, 164; green, 207; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (223,33) -- (242,41.14) -- (242,63.93) -- (223,72.07) -- cycle ;
%Shape: Rectangle [id:dp43368135792965645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14 ] (205,26.43) -- (219,26.43) -- (219,76) -- (205,76) -- cycle ;
%Shape: Trapezoid [id:dp17348517548951325] 
\draw  [color={rgb, 255:red, 34; green, 26; blue, 129 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 164; green, 207; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (224,131) -- (243,139.14) -- (243,161.93) -- (224,170.07) -- cycle ;
%Shape: Rectangle [id:dp07239523785971325] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14 ] (205,124.43) -- (219,124.43) -- (219,174) -- (205,174) -- cycle ;
%Shape: Trapezoid [id:dp8345044838055228] 
\draw  [color={rgb, 255:red, 34; green, 26; blue, 129 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 164; green, 207; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (222,228) -- (241,236.14) -- (241,258.93) -- (222,267.07) -- cycle ;
%Shape: Rectangle [id:dp681531194312009] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14 ] (204,221.43) -- (218,221.43) -- (218,271) -- (204,271) -- cycle ;
%Curve Lines [id:da19388334345548197] 
\draw    (213,175) .. controls (249.45,182.88) and (253.87,150.01) .. (294.14,151.89) ;
\draw [shift={(296,152)}, rotate = 184.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (171,41.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{1}$};
% Text Node
\draw (171,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{2}$};
% Text Node
\draw (171,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{M}_{3}$};
% Text Node
\draw (368,57.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}_{1}$};
% Text Node
\draw (368,143.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}_{2}$};
% Text Node
\draw (368,223.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{E}_{3}$};
% Text Node
\draw (298.93,247.54) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {aggregated embeddings};
% Text Node
\draw (22,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {videos from $\displaystyle \mathcal{D}_{1}$};

\draw (180,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {students};

\draw (350,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {teachers};



\end{tikzpicture}
\vspace{-3em}
\end{center}

